Joint-Range Inequalities for Nonconvex QCQPs

We study cutting planes for nonconvex quadratically constrained quadratic programs (QCQPs) through a project-then-lift approach inspired by mixed-integer rounding (MIR) inequalities. Given two base valid inequalities for the extended QCQP formulation, we project the associated two-row relaxation into a two-dimensional set and analyze the joint range of quadratic functions in two base inequalities. For the nonconvex joint range, we give a closed-form convex hull description of the projected set; for the convex joint range, we give its semidefinite representation. This yields a new family of joint-range inequalities, which can be lifted back to the extended QCQP formulation. MIR inequalities can handle ``mixed'' terms: continuous variables or fractional linear combinations of integer variables. Similarly, we propose more flexible secant mixed-joint-range inequalities, which better expose and exploit the nonconvex joint range. The proposed approach preserves sparsity, since the support of each lifted inequality is controlled by that of the base inequalities. In preliminary geometric experiments, the joint-range inequalities yield substantial area reduction of the projected relaxation constructed via reformulation-linearization-technique.

==> media/intersection_A1.tex <==
% Auto-generated by media/generate_intersection_figures.py for case A1.
\begin{tikzpicture}[>=Stealth, scale=0.95, font=\small]
  \def\xmin{-3.5}\def\xmax{1.1}\def\ymin{-2.6}\def\ymax{2.6}\def\yclip{2.6}
  \coordinate (A) at (0.6,1.4);
  \coordinate (P1) at (1.1,-0.466025);
  \coordinate (P2) at (1.1,1.533975);
  \begin{scope}
    \clip (\xmin,\ymin) rectangle (\xmax,\ymax);
    \fill[gray!20] (\xmin,\ymin) -- (\xmin,\ymax)
      -- plot[variable=\t, domain=\yclip:-\yclip, samples=120] ({-0.45*\t*\t},{\t}) -- cycle;
    \fill[blue!12] (0.6,1.4) -- (1.1,-0.466025) -- (1.1,1.533975) -- cycle;
  \end{scope}
  \draw[gray!50, thin, ->] (\xmin,0) -- (\xmax,0) node[right, gray!60]{\scriptsize$\relx{y}_1$};
  \draw[gray!50, thin, ->] (0,\ymin) -- (0,\ymax) node[above, gray!60]{\scriptsize$\relx{y}_2$};
  \node[gray!60, font=\scriptsize] at (0.12,-0.18) {$0$};
  \draw[gray!70, thick] plot[variable=\t, domain=-\yclip:\yclip, samples=120] ({-0.45*\t*\t},{\t});
  \node[gray!70, font=\footnotesize] at (-2.4,1.65) {$C_{\Par}$};
  \draw[blue!70!black, thick] (A) -- (P1);
  \draw[blue!70!black, thick] (A) -- (P2);
  \fill[blue!70!black] (A) circle (2pt) node[above left, font=\footnotesize] {$\relx{y}'$};
  \node[blue!60!black, font=\footnotesize] at (0.766667,1.111325) {$\relx{K}_{\JR}$};
\end{tikzpicture}


==> media/intersection_A2.tex <==
% Auto-generated by media/generate_intersection_figures.py for case A2.
\begin{tikzpicture}[>=Stealth, scale=0.95, font=\small]
  \def\xmin{-3.5}\def\xmax{1.1}\def\ymin{-2.6}\def\ymax{2.6}\def\yclip{2.6}
  \coordinate (A) at (0.65,0);
  \coordinate (P1) at (-1.531659,2.6);
  \coordinate (P2) at (-1.531659,-2.6);
  \begin{scope}
    \clip (\xmin,\ymin) rectangle (\xmax,\ymax);
    \fill[gray!20] (\xmin,\ymin) -- (\xmin,\ymax)
      -- plot[variable=\t, domain=\yclip:-\yclip, samples=120] ({-0.45*\t*\t},{\t}) -- cycle;
    \fill[blue!12] (-3.5,-2.6) -- (-1.531659,-2.6) -- (0.65,0) -- (-1.531659,2.6) -- (-3.5,2.6) -- cycle;
  \end{scope}
  \draw[gray!50, thin, ->] (\xmin,0) -- (\xmax,0) node[right, gray!60]{\scriptsize$\relx{y}_1$};
  \draw[gray!50, thin, ->] (0,\ymin) -- (0,\ymax) node[above, gray!60]{\scriptsize$\relx{y}_2$};
  \node[gray!60, font=\scriptsize] at (0.12,-0.18) {$0$};
  \draw[gray!70, thick] plot[variable=\t, domain=-\yclip:\yclip, samples=120] ({-0.45*\t*\t},{\t});
  \node[gray!70, font=\footnotesize] at (-2.4,1.65) {$C_{\Par}$};
  \draw[blue!70!black, thick] (A) -- (P1);
  \draw[blue!70!black, thick] (A) -- (P2);
  \fill[blue!70!black] (A) circle (2pt) node[above right, font=\footnotesize] {$\relx{y}'$};
  \node[blue!60!black, font=\footnotesize] at (-0.616332,0) {$\relx{K}_{\JR}$};
\end{tikzpicture}


==> media/intersection_C1.tex <==
% Auto-generated by media/generate_intersection_figures.py for case C1.
\begin{tikzpicture}[>=Stealth, scale=0.95, font=\small]
  \def\xmin{-3.5}\def\xmax{1.1}\def\ymin{-2.6}\def\ymax{2.6}\def\yclip{2.6}
  \coordinate (A) at (-1.5,0);
  \coordinate (P1) at (1.1,-2.6);
  \coordinate (P2) at (1.1,2.6);
  \begin{scope}
    \clip (\xmin,\ymin) rectangle (\xmax,\ymax);
    \fill[gray!20] (\xmin,\ymin) -- (\xmin,\ymax)
      -- plot[variable=\t, domain=\yclip:-\yclip, samples=120] ({-0.45*\t*\t},{\t}) -- cycle;
    \fill[blue!12] (-1.5,0) -- (1.1,-2.6) -- (1.1,2.6) -- cycle;
  \end{scope}
  \draw[gray!50, thin, ->] (\xmin,0) -- (\xmax,0) node[right, gray!60]{\scriptsize$\relx{y}_1$};
  \draw[gray!50, thin, ->] (0,\ymin) -- (0,\ymax) node[above, gray!60]{\scriptsize$\relx{y}_2$};
  \node[gray!60, font=\scriptsize] at (0.12,-0.18) {$0$};
  \draw[gray!70, thick] plot[variable=\t, domain=-\yclip:\yclip, samples=120] ({-0.45*\t*\t},{\t});
  \draw[blue!70!black, thick] (A) -- (P1);
  \draw[blue!70!black, thick] (A) -- (P2);
  \fill[blue!70!black] (A) circle (2pt) node[below left, font=\footnotesize] {$\relx{y}'$};
  \node[blue!60!black, font=\footnotesize] at (-0.633333,0) {$\relx{K}_{\JR}$};
\end{tikzpicture}


==> media/intersection_C2.tex <==
% Auto-generated by media/generate_intersection_figures.py for case C2.
\begin{tikzpicture}[>=Stealth, scale=0.95, font=\small]
  \def\xmin{-3.5}\def\xmax{1.1}\def\ymin{-2.6}\def\ymax{2.6}\def\yclip{2.6}
  \coordinate (A) at (-1,0.5);
  \coordinate (P1) at (-1,2.6);
  \coordinate (P2) at (-3.5,0.5);
  \begin{scope}
    \clip (\xmin,\ymin) rectangle (\xmax,\ymax);
    \fill[gray!20] (\xmin,\ymin) -- (\xmin,\ymax)
      -- plot[variable=\t, domain=\yclip:-\yclip, samples=120] ({-0.45*\t*\t},{\t}) -- cycle;
    \fill[blue!12] (-3.5,0.5) -- (-1,0.5) -- (-1,2.6) -- (-3.5,2.6) -- cycle;
  \end{scope}
  \draw[gray!50, thin, ->] (\xmin,0) -- (\xmax,0) node[right, gray!60]{\scriptsize$\relx{y}_1$};
  \draw[gray!50, thin, ->] (0,\ymin) -- (0,\ymax) node[above, gray!60]{\scriptsize$\relx{y}_2$};
  \node[gray!60, font=\scriptsize] at (0.12,-0.18) {$0$};
  \draw[gray!70, thick] plot[variable=\t, domain=-\yclip:\yclip, samples=120] ({-0.45*\t*\t},{\t});
  \draw[blue!70!black, thick] (A) -- (P1);
  \draw[blue!70!black, thick] (A) -- (P2);
  \fill[blue!70!black] (A) circle (2pt) node[below right, font=\footnotesize] {$\relx{y}'$};
  \node[blue!60!black, font=\footnotesize] at (-1.625,1.025) {$\relx{K}_{\JR}$};
\end{tikzpicture}


==> media/intersection_C3.tex <==
% Auto-generated by media/generate_intersection_figures.py for case C3.
\begin{tikzpicture}[>=Stealth, scale=0.95, font=\small]
  \def\xmin{-3.5}\def\xmax{1.1}\def\ymin{-2.6}\def\ymax{2.6}\def\yclip{2.6}
  \coordinate (A) at (0.25,0.3);
  \coordinate (P1) at (-2.802203,2.6);
  \coordinate (P2) at (-1.935307,-2.6);
  \begin{scope}
    \clip (\xmin,\ymin) rectangle (\xmax,\ymax);
    \fill[gray!20] (\xmin,\ymin) -- (\xmin,\ymax)
      -- plot[variable=\t, domain=\yclip:-\yclip, samples=120] ({-0.45*\t*\t},{\t}) -- cycle;
    \fill[blue!12] (-3.5,-2.6) -- (-1.935307,-2.6) -- (0.25,0.3) -- (-2.802203,2.6) -- (-3.5,2.6) -- cycle;
  \end{scope}
  \draw[gray!50, thin, ->] (\xmin,0) -- (\xmax,0) node[right, gray!60]{\scriptsize$\relx{y}_1$};
  \draw[gray!50, thin, ->] (0,\ymin) -- (0,\ymax) node[above, gray!60]{\scriptsize$\relx{y}_2$};
  \node[gray!60, font=\scriptsize] at (0.12,-0.18) {$0$};
  \draw[gray!70, thick] plot[variable=\t, domain=-\yclip:\yclip, samples=120] ({-0.45*\t*\t},{\t});
  \draw[blue!70!black, thick] (A) -- (P1);
  \draw[blue!70!black, thick] (A) -- (P2);
  \fill[blue!70!black] (A) circle (2pt) node[above right, font=\footnotesize] {$\relx{y}'$};
  \node[blue!60!black, font=\footnotesize] at (-1.023751,0.18) {$\relx{K}_{\JR}$};
\end{tikzpicture}


==> media/intersection_C4.tex <==
% Auto-generated by media/generate_intersection_figures.py for case C4.
\begin{tikzpicture}[>=Stealth, scale=0.95, font=\small]
  \def\xmin{-3.5}\def\xmax{1.1}\def\ymin{-2.6}\def\ymax{2.6}\def\yclip{2.6}
  \coordinate (A) at (-0.3,-1.4);
  \coordinate (P1) at (-0.3,2.6);
  \coordinate (P2) at (-3.5,-1.4);
  \begin{scope}
    \clip (\xmin,\ymin) rectangle (\xmax,\ymax);
    \fill[gray!20] (\xmin,\ymin) -- (\xmin,\ymax)
      -- plot[variable=\t, domain=\yclip:-\yclip, samples=120] ({-0.45*\t*\t},{\t}) -- cycle;
    \fill[blue!12] (-3.5,-1.4) -- (-0.3,-1.4) -- (-0.3,2.6) -- (-3.5,2.6) -- cycle;
  \end{scope}
  \draw[gray!50, thin, ->] (\xmin,0) -- (\xmax,0) node[right, gray!60]{\scriptsize$\relx{y}_1$};
  \draw[gray!50, thin, ->] (0,\ymin) -- (0,\ymax) node[above, gray!60]{\scriptsize$\relx{y}_2$};
  \node[gray!60, font=\scriptsize] at (0.12,-0.18) {$0$};
  \draw[gray!70, thick] plot[variable=\t, domain=-\yclip:\yclip, samples=120] ({-0.45*\t*\t},{\t});
  \draw[blue!70!black, thick] (A) -- (P1);
  \draw[blue!70!black, thick] (A) -- (P2);
  \fill[blue!70!black] (A) circle (2pt) node[above right, font=\footnotesize] {$\relx{y}'$};
  \node[blue!60!black, font=\footnotesize] at (-1.1,-0.4) {$\relx{K}_{\JR}$};
\end{tikzpicture}


==> media/intersection_C5.tex <==
% Auto-generated by media/generate_intersection_figures.py for case C5.
\begin{tikzpicture}[>=Stealth, scale=0.95, font=\small]
  \def\xmin{-3.5}\def\xmax{1.1}\def\ymin{-2.6}\def\ymax{2.6}\def\yclip{2.6}
  \coordinate (A) at (-1,2);
  \coordinate (P1) at (-1.811104,-2.6);
  \coordinate (P2) at (1.1,1.629713);
  \begin{scope}
    \clip (\xmin,\ymin) rectangle (\xmax,\ymax);
    \fill[gray!20] (\xmin,\ymin) -- (\xmin,\ymax)
      -- plot[variable=\t, domain=\yclip:-\yclip, samples=120] ({-0.45*\t*\t},{\t}) -- cycle;
    \fill[blue!12] (-1,2) -- (-1.811104,-2.6) -- (1.1,-2.6) -- (1.1,1.629713) -- cycle;
  \end{scope}
  \draw[gray!50, thin, ->] (\xmin,0) -- (\xmax,0) node[right, gray!60]{\scriptsize$\relx{y}_1$};
  \draw[gray!50, thin, ->] (0,\ymin) -- (0,\ymax) node[above, gray!60]{\scriptsize$\relx{y}_2$};
  \node[gray!60, font=\scriptsize] at (0.12,-0.18) {$0$};
  \draw[gray!70, thick] plot[variable=\t, domain=-\yclip:\yclip, samples=120] ({-0.45*\t*\t},{\t});
  \draw[blue!70!black, thick] (A) -- (P1);
  \draw[blue!70!black, thick] (A) -- (P2);
  \fill[blue!70!black] (A) circle (2pt) node[above left, font=\footnotesize] {$\relx{y}'$};
  \node[blue!60!black, font=\footnotesize] at (-0.576388,0.803714) {$\relx{K}_{\JR}$};
\end{tikzpicture}


==> media/intersection_C6.tex <==
% Auto-generated by media/generate_intersection_figures.py for case C6.
\begin{tikzpicture}[>=Stealth, scale=0.95, font=\small]
  \def\xmin{-3.5}\def\xmax{1.1}\def\ymin{-2.6}\def\ymax{2.6}\def\yclip{2.6}
  \coordinate (A) at (0.25,1);
  \coordinate (P1) at (-3.5,1);
  \coordinate (P2) at (0.25,-2.6);
  \begin{scope}
    \clip (\xmin,\ymin) rectangle (\xmax,\ymax);
    \fill[gray!20] (\xmin,\ymin) -- (\xmin,\ymax)
      -- plot[variable=\t, domain=\yclip:-\yclip, samples=120] ({-0.45*\t*\t},{\t}) -- cycle;
    \fill[blue!12] (0.25,1) -- (-3.5,1) -- (-3.5,-2.6) -- (0.25,-2.6) -- cycle;
  \end{scope}
  \draw[gray!50, thin, ->] (\xmin,0) -- (\xmax,0) node[right, gray!60]{\scriptsize$\relx{y}_1$};
  \draw[gray!50, thin, ->] (0,\ymin) -- (0,\ymax) node[above, gray!60]{\scriptsize$\relx{y}_2$};
  \node[gray!60, font=\scriptsize] at (0.12,-0.18) {$0$};
  \draw[gray!70, thick] plot[variable=\t, domain=-\yclip:\yclip, samples=120] ({-0.45*\t*\t},{\t});
  \draw[blue!70!black, thick] (A) -- (P1);
  \draw[blue!70!black, thick] (A) -- (P2);
  \fill[blue!70!black] (A) circle (2pt) node[below right, font=\footnotesize] {$\relx{y}'$};
  \node[blue!60!black, font=\footnotesize] at (-0.6875,0.1) {$\relx{K}_{\JR}$};
\end{tikzpicture}


==> media/mir.tex <==
\begin{tikzpicture}[auto,scale=1,
    background rectangle/.style={draw=oxfordblue!20, fill=white, rounded corners}, 
    show background rectangle, 
    inner frame sep=10pt
]
\begin{axis}[
    axis lines = middle,
    axis on top=true,
    xlabel = {$y_1$},
    ylabel = {$y_2$},
    xmin = 0, xmax = 2.4,
    ymin = -0.2, ymax = 1.2,
    xtick = {0, 0.5, 1, 1.5, 2},
    ytick = {0, 0.5, 1},
    grid = both,
    minor tick num = 4,
    grid style = {line width=.1pt, draw=gray!20},
    major grid style = {line width=.2pt, draw=gray!50},
    width = 0.6\linewidth, height = 0.48\linewidth,
    clip = true
]

% Define the boundaries for shading
\addplot[name path=A, domain=0:2.5, draw=none] {1.2};
\addplot[name path=B, domain=0:1.5, draw=none] {0};
\addplot[name path=C, domain=1.5:2.5, draw=none] {1.2*(x-1.5)};

% Combine paths for shading (Approximation of the grey area)
\fill[gray!40] (axis cs:0,0) -- (axis cs:0,1.2) -- (axis cs:2.5,1.2) -- (axis cs:1.5,0) -- cycle;

% Draw the vertical lines at 0, 1, and 2
\draw[thick] (axis cs:0, -0.2) -- (axis cs:0, 1.2);
\draw[thick] (axis cs:1, -0.2) -- (axis cs:1, 1.2);
\draw[thick] (axis cs:2, -0.2) -- (axis cs:2, 1.2);

% Draw the red line: sigma = 0.6 * (zeta - 1)
\addplot[domain=0.3:2.4, color=red!70!black, ultra thick] {0.6*(x-1)};

\end{axis}
\end{tikzpicture}

